Pressure jump interface law for the Stokes-Darcy coupling: Confirmation by direct numerical simulations

It is generally accepted that the effective velocity of a viscous flow over a porous bed satisfies the Beavers-Joseph slip law. To the contrary, interface law for the effective stress has been a subject of controversy. Recently, a pressure jump interface law has been rigorously derived by Marciniak-Czochra and Mikeli\'c. In this paper, we provide a confirmation of the analytical result using direct numerical simulation of the flow at the microscopic level.

==> GeometryBoundaryLayer.tex <==
\begin{picture}(0,0)%
\includegraphics{GeometryBoundaryLayerpdf.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1560,4375)(301,-3635)
\put(700,-1400){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma$}%
}}}}
\put(1666,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z^+$}%
}}}}
\put(1846,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_1$}%
}}}}
\put(350,600){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_2$}%
}}}}
\put(900,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(900,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(1621,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z^-$}%
}}}}
\end{picture}% 


 

==> Geometry_per.tex <==
\begin{picture}(0,0)%
\includegraphics{Geometryv2}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6999,5654)(-580,-5038)

\put(1891,-700){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{{ns}}$}%
}}}}
\put(200,-1300){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{{per}}$}%
}}}}
\put(5250,-1300){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{{per}}$}%
}}}}
\put(3000,-1600){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omegaf$}%
}}}}
\put(1891,-2141){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma$}%
}}}}
% \put(150,-3000){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{{in,p}}$}%
% }}}}
% \put(5250,-3000){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{{out,p}}$}%
% }}}}
\put(3000,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_{{p}}^\epsilon$}%
}}}}
\put(1891,-4000){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{{ns}}$}%
}}}}
\put(2800,-4750){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\put(-340,-3400){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(-340,-1400){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\end{picture}%


==> KonvergenzUeffUepsCircle1.tex <==
\begin{picture}(0,0)%
\includegraphics{KonvergenzUeffUepsCircle1pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\MySetFigFont\undefined%
\gdef\MySetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5122,3551)(989,-3689)
%  Begin plot #1 
\put(5453,-454){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4}$\int_{\O_f}\abs{\nabla (\ve-u^\eff)} $}}}}
%  Begin plot #2 
\put(5453,-663){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4}$\int_{\O_p}\abs{p^\ep-p_D}^2$}}}}
%  Begin plot #3 
\put(5453,-872){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4}$\int_{\O_f}\abs{p^\ep-p^\eff}$}}}}
%  Begin plot #4 
\put(5453,-1081){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4}$\epsilon$}}}}
\put(1564,-3310){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1e-06}}}}
\put(1564,-2805){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1e-05}}}}
\put(1564,-2301){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 0.0001}}}}
\put(1564,-1796){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 0.001}}}}
\put(1564,-1292){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 0.01}}}}
\put(1564,-787){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 0.1}}}}
\put(1564,-283){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1}}}}
\put(1642,-3440){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}1}}}}
\put(2906,-3440){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}0.1}}}}
\put(4170,-3440){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}0.01}}}}
\put(5434,-3440){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}0.001}}}}
\put(3854,-3635){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}$\epsilon$}}}}
\end{picture}%


==> KonvergenzUeffUepsCircle3.tex <==
\begin{picture}(0,0)%
\includegraphics{KonvergenzUeffUepsCircle3pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\MySetFigFont\undefined%
\gdef\MySetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5122,3551)(989,-3689)
%  Begin plot #1 
\put(5453,-454){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4}$\int_{\O_f}\abs{\ve - u^{\eff}}^2$}}}}
%  Begin plot #2 
\put(5453,-663){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4}$\abs{M^\epsilon - M^\eff}^2$}}}}
%  Begin plot #3 
\put(5453,-872){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4}$\epsilon^{3}$}}}}
\put(1564,-3310){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1e-18}}}}
\put(1564,-2974){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1e-16}}}}
\put(1564,-2637){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1e-14}}}}
\put(1564,-2301){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1e-12}}}}
\put(1564,-1965){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1e-10}}}}
\put(1564,-1628){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1e-08}}}}
\put(1564,-1292){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1e-06}}}}
\put(1564,-956){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 0.0001}}}}
\put(1564,-619){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 0.01}}}}
\put(1564,-283){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1}}}}
\put(1642,-3440){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}1}}}}
\put(2906,-3440){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}0.1}}}}
\put(4170,-3440){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}0.01}}}}
\put(5434,-3440){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}0.001}}}}
\put(3854,-3635){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}$\epsilon$}}}}
\end{picture}%


==> KonvergenzUeffUepsEllipse1.tex <==
\begin{picture}(0,0)%
\includegraphics{KonvergenzUeffUepsEllipse1pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\MySetFigFont\undefined%
\gdef\MySetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5122,3551)(989,-3689)
%  Begin plot #1 
\put(5453,-454){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4}$\int_{\O_f}\abs{\nabla (\ve-u^\eff)} $}}}}
%  Begin plot #2 
\put(5453,-663){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4}$\int_{\O_p}\abs{p^\ep-p_D}^2$}}}}
%  Begin plot #3 
\put(5453,-872){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4}$\int_{\O_f}\abs{p^\ep-p^\eff}$}}}}
%  Begin plot #4 
\put(5453,-1081){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4}$\epsilon$}}}}
\put(1564,-3310){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1e-06}}}}
\put(1564,-2805){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1e-05}}}}
\put(1564,-2301){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 0.0001}}}}
\put(1564,-1796){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 0.001}}}}
\put(1564,-1292){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 0.01}}}}
\put(1564,-787){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 0.1}}}}
\put(1564,-283){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1}}}}
\put(1642,-3440){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}1}}}}
\put(2906,-3440){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}0.1}}}}
\put(4170,-3440){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}0.01}}}}
\put(5434,-3440){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}0.001}}}}
\put(3854,-3635){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}$\epsilon$}}}}
\end{picture}%


==> KonvergenzUeffUepsEllipse3.tex <==
\begin{picture}(0,0)%
\includegraphics{KonvergenzUeffUepsEllipse3pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\MySetFigFont\undefined%
\gdef\MySetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5122,3551)(989,-3689)
%  Begin plot #1 
\put(5453,-454){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4}$\int_{\O_f}\abs{\ve - u^{\eff}}^2$}}}}
%  Begin plot #2 
\put(5453,-663){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4}$\abs{M^\epsilon - M^\eff}^2$}}}}
%  Begin plot #3 
\put(5453,-872){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4}$\epsilon^{3}$}}}}
\put(1564,-3310){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1e-18}}}}
\put(1564,-2974){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1e-16}}}}
\put(1564,-2637){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1e-14}}}}
\put(1564,-2301){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1e-12}}}}
\put(1564,-1965){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1e-10}}}}
\put(1564,-1628){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1e-08}}}}
\put(1564,-1292){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1e-06}}}}
\put(1564,-956){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 0.0001}}}}
\put(1564,-619){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 0.01}}}}
\put(1564,-283){\makebox(0,0)[rb]{\smash{{\MySetFigFont{12}{14.4} 1}}}}
\put(1642,-3440){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}1}}}}
\put(2906,-3440){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}0.1}}}}
\put(4170,-3440){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}0.01}}}}
\put(5434,-3440){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}0.001}}}}
\put(3854,-3635){\makebox(0,0)[b]{\smash{{\MySetFigFont{12}{14.4}$\epsilon$}}}}
\end{picture}%


==> UnitCell.tex <==
\begin{picture}(0,0)%
\includegraphics{UnitCellpdf.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontwarumnur\undefined%
\gdef\SetFigFontwarumnur#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1506,1404)(-44,-2868)
\put(991,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFontwarumnur{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_f$}%
}}}}
\put(721,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFontwarumnur{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_s$}%
}}}}
\end{picture}%


==> exp_convergence.tex <==
\begin{picture}(0,0)%
\includegraphics{exp_convergencepdf.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontlllll\undefined%
\gdef\SetFigFontlllll#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5172,3551)(989,-3689)
%  Begin plot #1 
\put(5453,-447){\makebox(0,0)[rb]{\smash{{\SetFigFontlllll{12}{14.4}$\abs{\cblh{}(\Zkl)-\cblh{}(Z_5^5)}$ circle}}}}
%  Begin plot #2 
\put(5453,-727){\makebox(0,0)[rb]{\smash{{\SetFigFontlllll{12}{14.4}$\abs{\cblh{}(\Zkl)-\cblh{}(Z_5^5)}$ ellipse}}}}
%  Begin plot #3 
\put(5453,-1007){\makebox(0,0)[rb]{\smash{{\SetFigFontlllll{12}{14.4}$\abs{\cblwh{}(\Zkl)-\cblwh{}(Z_5^5)}$ ellipse}}}}
\put(1564,-3310){\makebox(0,0)[rb]{\smash{{\SetFigFontlllll{12}{14.4} 1E-13}}}}
%\put(1564,-3007){\makebox(0,0)[rb]{\smash{{\SetFigFontlllll{12}{14.4} 1E-12}}}}
\put(1564,-2705){\makebox(0,0)[rb]{\smash{{\SetFigFontlllll{12}{14.4} 1E-11}}}}
%\put(1564,-2402){\makebox(0,0)[rb]{\smash{{\SetFigFontlllll{12}{14.4} 1E-10}}}}
\put(1564,-2099){\makebox(0,0)[rb]{\smash{{\SetFigFontlllll{12}{14.4} 1E-09}}}}
%\put(1564,-1796){\makebox(0,0)[rb]{\smash{{\SetFigFontlllll{12}{14.4} 1E-08}}}}
\put(1564,-1494){\makebox(0,0)[rb]{\smash{{\SetFigFontlllll{12}{14.4} 1E-07}}}}
%\put(1564,-1191){\makebox(0,0)[rb]{\smash{{\SetFigFontlllll{12}{14.4} 1E-06}}}}
\put(1564,-888){\makebox(0,0)[rb]{\smash{{\SetFigFontlllll{12}{14.4} 1E-05}}}}
%\put(1564,-586){\makebox(0,0)[rb]{\smash{{\SetFigFontlllll{12}{14.4} 0.0001}}}}
\put(1564,-283){\makebox(0,0)[rb]{\smash{{\SetFigFontlllll{12}{14.4} 1E-03}}}}
\put(1642,-3440){\makebox(0,0)[b]{\smash{{\SetFigFontlllll{12}{14.4} 1}}}}
% \put(2379,-3440){\makebox(0,0)[b]{\smash{{\SetFigFontlllll{12}{14.4} 1.5}}}}
\put(3117,-3440){\makebox(0,0)[b]{\smash{{\SetFigFontlllll{12}{14.4} 2}}}}
% \put(3854,-3440){\makebox(0,0)[b]{\smash{{\SetFigFontlllll{12}{14.4} 2.5}}}}
\put(4591,-3440){\makebox(0,0)[b]{\smash{{\SetFigFontlllll{12}{14.4} 3}}}}
% \put(5329,-3440){\makebox(0,0)[b]{\smash{{\SetFigFontlllll{12}{14.4} 3.5}}}}
\put(6066,-3440){\makebox(0,0)[b]{\smash{{\SetFigFontlllll{12}{14.4} 4}}}}
\put(3854,-3635){\makebox(0,0)[b]{\smash{{\SetFigFontlllll{12}{14.4}$k,l$}}}}
\end{picture}%


==> p_on_gamma.tex <==
\begin{picture}(0,0)%
\includegraphics{./p_on_gammapdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontDaniel\undefined%
\gdef\SetFigFontDaniel#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5215,3512)(973,-3686)
%  Begin plot #1 
\put(5593,-565){\makebox(0,0)[rb]{\smash{{\SetFigFontDaniel{11}{13.2}{$\epsilon=0.1$}}}}}
%  Begin plot #2 
\put(5593,-690){\makebox(0,0)[rb]{\smash{{\SetFigFontDaniel{11}{13.2}{$\epsilon=0.01$}}}}}
%  Begin plot #3 
\put(5593,-815){\makebox(0,0)[rb]{\smash{{\SetFigFontDaniel{11}{13.2}{$\epsilon=0.001$}}}}}
\put(1317,-3372){\makebox(0,0)[rb]{\smash{{\SetFigFontDaniel{11}{13.2}-0.1}}}}
\put(1317,-3078){\makebox(0,0)[rb]{\smash{{\SetFigFontDaniel{11}{13.2}-0.08}}}}
\put(1317,-2785){\makebox(0,0)[rb]{\smash{{\SetFigFontDaniel{11}{13.2}-0.06}}}}
\put(1317,-2491){\makebox(0,0)[rb]{\smash{{\SetFigFontDaniel{11}{13.2}-0.04}}}}
\put(1317,-2198){\makebox(0,0)[rb]{\smash{{\SetFigFontDaniel{11}{13.2}-0.02}}}}
\put(1317,-1904){\makebox(0,0)[rb]{\smash{{\SetFigFontDaniel{11}{13.2} 0}}}}
\put(1317,-1610){\makebox(0,0)[rb]{\smash{{\SetFigFontDaniel{11}{13.2} 0.02}}}}
\put(1317,-1317){\makebox(0,0)[rb]{\smash{{\SetFigFontDaniel{11}{13.2} 0.04}}}}
\put(1317,-1023){\makebox(0,0)[rb]{\smash{{\SetFigFontDaniel{11}{13.2} 0.06}}}}
\put(1317,-730){\makebox(0,0)[rb]{\smash{{\SetFigFontDaniel{11}{13.2} 0.08}}}}
\put(1317,-436){\makebox(0,0)[rb]{\smash{{\SetFigFontDaniel{11}{13.2} 0.1}}}}
\put(1381,-3479){\makebox(0,0)[b]{\smash{{\SetFigFontDaniel{11}{13.2} 0}}}}
\put(2326,-3479){\makebox(0,0)[b]{\smash{{\SetFigFontDaniel{11}{13.2} 0.2}}}}
\put(3272,-3479){\makebox(0,0)[b]{\smash{{\SetFigFontDaniel{11}{13.2} 0.4}}}}
\put(4217,-3479){\makebox(0,0)[b]{\smash{{\SetFigFontDaniel{11}{13.2} 0.6}}}}
\put(5163,-3479){\makebox(0,0)[b]{\smash{{\SetFigFontDaniel{11}{13.2} 0.8}}}}
\put(6108,-3479){\makebox(0,0)[b]{\smash{{\SetFigFontDaniel{11}{13.2} 1}}}}
\put(3744,-3639){\makebox(0,0)[b]{\smash{{\SetFigFontDaniel{11}{13.2}$\frac{x_1}\epsilon$}}}}
\end{picture}% 

